Torsion in Khovanov homology of homologically thin knots

We prove that every $\mathbb{Z}_2$H-thin link has no $2^k$-torsion for $k>1$ in its Khovanov homology. Together with previous results by Eun Soo Lee and the author, this implies that integer Khovanov homology of non-split alternating links is completely determined by the Jones polynomial and signature. Our proof is based on establishing an algebraic relation between Bockstein and Turner differentials on Khovanov homology over $\mathbb{Z}_2$. We conjecture that a similar relation exists between the corresponding spectral sequences.

==> Xing_signs.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{Xing_signs_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1491,2041)(530,-1780)
\put(1276,-586){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}positive crossing}%
}}}}
\put(1276,-1711){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}negative crossing}%
}}}}
\end{picture}%


==> differential.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{differential_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5905,1505)(593,-894)
\put(4846, 67){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\put(4576,464){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A$}%
}}}}
\put(6413,-136){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-$}%
}}}}
\put(5926,464){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A\otimes A$}%
}}}}
\put(5461,-136){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Delta$}%
}}}}
\put(1283,330){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\put(1276,464){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A\otimes A$}%
}}}}
\put(3638,164){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-$}%
}}}}
\put(3376,389){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A$}%
}}}}
\put(2318,164){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$m$}%
}}}}
\end{picture}%


==> knot-16n_-197566-table.tex <==
\def\emptyline{&&&&&&&&&&&&&&}
\def\numcolumns{16}%

% main table is put into \tablebox
\setbox\tablebox\vbox{\offinterlineskip\ialign{%
\vrule\TSp\vrule #\strut&\DSp\hfil #\DSp\vrule\TSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&#\TSp\vrule\cr
%
\dblhline
height 11pt depth 4pt&&
\rm\DSp-10\DSp&
\rm\DSp-9\DSp&
\rm\DSp-8\DSp&
\rm\DSp-7\DSp&
\rm\DSp-6\DSp&
\rm\DSp-5\DSp&
\rm\DSp-4\DSp&
\rm\DSp-3\DSp&
\rm\DSp-2\DSp&
\rm\DSp-1\DSp&
\rm\DSp0\DSp&
\rm\DSp1\DSp&
\rm\DSp2\DSp&\cr\dblhline
%
height 13pt depth 5pt&-3&
&
&
&
&
&
&
&
&
&
&
&
&
\DSp1\DSp&
\cr\hline
%
height 13pt depth 5pt&-5&
&
&
&
&
&
&
&
&
&
&
&
\DSp2\DSp&
$\mathbf{1_2}$&
\cr\hline
%
height 13pt depth 5pt&-7&
&
&
&
&
&
&
&
&
&
&
\DSp7\DSp&
1, $\mathbf{2_2}$&
&
\cr\hline
%
height 13pt depth 5pt&-9&
&
&
&
&
&
&
&
&
&
\DSp10\DSp&
3, $\mathbf{6_2}$&
&
&
\cr\hline
%
height 13pt depth 5pt&-11&
&
&
&
&
&
&
&
&
\DSp15\DSp&
6, $\mathbf{10_2}$&
&
&
&
\cr\hline
%
height 13pt depth 5pt&-13&
&
&
&
&
&
&
&
\DSp16\DSp&
10, $\mathbf{15_2}$&
&
&
&
&
\cr\hline
%
height 13pt depth 5pt&-15&
&
&
&
&
&
&
17, $\mathbf{1_2}$&
15, $\mathbf{16_2}$&
&
&
&
&
&
\cr\hline
%
height 13pt depth 5pt&-17&
&
&
&
&
&
15, $\mathbf{1_2}$&
16, $\mathbf{18_2}$&
&
&
&
&
&
&
\cr\hline
%
height 13pt depth 5pt&-19&
&
&
&
&
\DSp12\DSp&
17, $\mathbf{16_2}$&
&
&
&
&
&
&
&
\cr\hline
%
height 13pt depth 5pt&-21&
&
&
&
7, $\mathbf{1_2}$&
15, $\mathbf{12_2}$&
&
&
&
&
&
&
&
&
\cr\hline
%
height 13pt depth 5pt&-23&
&
&
\DSp4\DSp&
12, $\mathbf{8_2}$&
&
&
&
&
&
&
&
&
&
\cr\hline
%
height 13pt depth 5pt&-25&
&
\DSp1\DSp&
7, $\mathbf{3_2}\torframe{$\mathbf{1_4}$}$&
&
&
&
&
&
&
&
&
&
&
\cr\hline
%
height 13pt depth 5pt&-27&
&
4, $\mathbf{1_2}$&
&
&
&
&
&
&
&
&
&
&
&
\cr\hline
%
height 13pt depth 5pt&-29&
\DSp1\DSp&
&
&
&
&
&
&
&
&
&
&
&
&
\cr
%
\dblhline
}}

\box\tablebox


==> knot-16n_197566-table.tex <==
\def\emptyline{&&&&&&&&&&&&&&}
\def\numcolumns{16}%

% main table is put into \tablebox
\setbox\tablebox\vbox{\offinterlineskip\ialign{%
\vrule\TSp\vrule #\strut&\DSp\hfil #\DSp\vrule\TSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&#\TSp\vrule\cr
%
\dblhline
height 11pt depth 4pt&&
\rm\DSp-2\DSp&
\rm\DSp-1\DSp&
\rm\DSp0\DSp&
\rm\DSp1\DSp&
\rm\DSp2\DSp&
\rm\DSp3\DSp&
\rm\DSp4\DSp&
\rm\DSp5\DSp&
\rm\DSp6\DSp&
\rm\DSp7\DSp&
\rm\DSp8\DSp&
\rm\DSp9\DSp&
\rm\DSp10\DSp&\cr\dblhline
%
height 13pt depth 5pt&29&
&
&
&
&
&
&
&
&
&
&
&
&
\DSp1\DSp&
\cr\hline
%
height 13pt depth 5pt&27&
&
&
&
&
&
&
&
&
&
&
&
\DSp4\DSp&
$\mathbf{1_2}$&
\cr\hline
%
height 13pt depth 5pt&25&
&
&
&
&
&
&
&
&
&
&
\DSp7\DSp&
1, $\mathbf{3_2}\torframe{$\mathbf{1_4}$}$&
&
\cr\hline
%
height 13pt depth 5pt&23&
&
&
&
&
&
&
&
&
&
\DSp12\DSp&
4, $\mathbf{8_2}$&
&
&
\cr\hline
%
height 13pt depth 5pt&21&
&
&
&
&
&
&
&
&
\DSp15\DSp&
7, $\mathbf{12_2}$&
$\mathbf{1_2}$&
&
&
\cr\hline
%
height 13pt depth 5pt&19&
&
&
&
&
&
&
&
\DSp17\DSp&
12, $\mathbf{16_2}$&
&
&
&
&
\cr\hline
%
height 13pt depth 5pt&17&
&
&
&
&
&
&
\DSp16\DSp&
15, $\mathbf{18_2}$&
$\mathbf{1_2}$&
&
&
&
&
\cr\hline
%
height 13pt depth 5pt&15&
&
&
&
&
&
\DSp15\DSp&
17, $\mathbf{16_2}$&
$\mathbf{1_2}$&
&
&
&
&
&
\cr\hline
%
height 13pt depth 5pt&13&
&
&
&
&
\DSp10\DSp&
16, $\mathbf{15_2}$&
&
&
&
&
&
&
&
\cr\hline
%
height 13pt depth 5pt&11&
&
&
&
\DSp6\DSp&
15, $\mathbf{10_2}$&
&
&
&
&
&
&
&
&
\cr\hline
%
height 13pt depth 5pt&9&
&
&
\DSp3\DSp&
10, $\mathbf{6_2}$&
&
&
&
&
&
&
&
&
&
\cr\hline
%
height 13pt depth 5pt&7&
&
\DSp1\DSp&
7, $\mathbf{2_2}$&
&
&
&
&
&
&
&
&
&
&
\cr\hline
%
height 13pt depth 5pt&5&
&
2, $\mathbf{1_2}$&
&
&
&
&
&
&
&
&
&
&
&
\cr\hline
%
height 13pt depth 5pt&3&
\DSp1\DSp&
&
&
&
&
&
&
&
&
&
&
&
&
\cr
%
\dblhline
}}

\box\tablebox


==> markers.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{markers_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3107,2041)(516,-1780)
\put(938,-98){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\put(1201,-586){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}positive marker}%
}}}}
\put(1216,-1029){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-$}%
}}}}
\put(1201,-1711){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}negative marker}%
}}}}
\end{picture}%

